Give the Drafter a Second Chance to Guess: Parallel Reconsideration for Speculative Decoding

Speculative decoding accelerates large language model inference with a small drafter, whose per-guess acceptance rate determines the achievable speedup. Feature-level drafters share a design choice: every token, easy or hard, is drafted under a single forward pass. Many of the tokens the target rejects are ones the drafter is itself unsure about yet the target answers decisively. To address this, we introduce Parallel Reconsideration: guided by its own uncertainty, the drafter reconsiders its hesitant guesses with extra passes that run in parallel with the one-pass draft, adding negligible latency. A co-designed training recipe and serving-time drafting algorithm append these reconsidered guesses to the original draft tree as refined candidates. Across models and benchmarks, on average, Parallel Reconsideration improves over the baselines by 5.3% to 10.2% on acceptance length and by 3.5% to 9.2% on speedup.

==> fig_diagnosis.tex <==
\begin{figure*}[t]
    \centering
    \hfill
    % (a) acceptance vs confidence -- the cliff
    \begin{subfigure}[b]{0.35\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                    width=\linewidth,
                    height=0.78\linewidth,
                    ybar,
                    bar width=5pt,
                    ymin=0, ymax=1.05,
                    xmin=0.5, xmax=10.5,
                    xtick={1,2,3,4,5,6,7,8,9,10},
                    xticklabels={{.9--1},{.8--.9},{.7--.8},{.6--.7},{.5--.6},{.4--.5},{.3--.4},{.2--.3},{.1--.2},{.0--.1}},
                    x tick label style={rotate=45, anchor=east, font=\tiny},
                    ytick={0,0.2,0.4,0.6,0.8,1.0},
                    yticklabel style={font=\small},
                    ylabel={Acceptance rate},
                    xlabel={Drafter top-$1$ confidence},
                    ylabel style={font=\normalsize},
                    xlabel style={font=\normalsize},
                    enlarge x limits=0.03,
                    axis lines=left,
                    ymajorgrids=true,
                    grid style={dashed, gray!30},
                ]
                \addplot[draw=blue!60!black, fill=blue!45] coordinates {
                        (1,0.956) (2,0.801) (3,0.697) (4,0.614) (5,0.521)
                        (6,0.434) (7,0.346) (8,0.256) (9,0.160) (10,0.073)
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{Acceptance vs.\ drafter confidence.}
        \label{fig:accept_vs_conf}
    \end{subfigure}
    \hfill
    % (b) draft x target heatmap
    \begin{subfigure}[b]{0.35\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                    width=\linewidth,
                    height=0.78\linewidth,
                    enlargelimits=false,
                    colormap={blues}{color(0)=(white) color(1)=(blue!35)},
                    colorbar,
                    colorbar style={font=\small, width=0.24cm},
                    point meta min=0, point meta max=28,
                    xtick={0,1,2},
                    xticklabels={hi $\ge$.9, mid, lo $<$.5},
                    ytick={0,1,2},
                    yticklabels={lo $<$.5, mid, hi $\ge$.9},
                    x tick label style={font=\small},
                    y tick label style={font=\small},
                    xlabel={Target confidence},
                    ylabel={Draft confidence},
                    xlabel style={font=\normalsize},
                    ylabel style={font=\normalsize},
                    axis on top,
                    nodes near coords style={font=\small\bfseries, text=black},
                ]
                \addplot[
                    matrix plot*,
                    mesh/cols=3,
                    point meta=explicit,
                    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
                ] coordinates {
                        (0,0) [17.0] (1,0) [26.6] (2,0) [18.5]
                        (0,1) [15.1] (1,1) [13.6] (2,1) [6.7]
                        (0,2) [0.8]  (1,2) [1.3]  (2,2) [0.4]
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{Draft vs.\ target confidence (\% of rejects).}
        \label{fig:draft_x_target}
    \end{subfigure}
    \hfill\null
    \caption{\textbf{Two observations on where an EAGLE-style drafter loses
            acceptance.}
        \textbf{(\subref{fig:accept_vs_conf})} Acceptance rate versus the drafter's own
        top-$1$ confidence, which falls from $95.6\%$ on confident positions to $7.3\%$ on
        the least confident.
        \textbf{(\subref{fig:draft_x_target})} Drafter confidence against target confidence
        over the rejected tokens (\% of the reject pool): the drafter
        is unsure on $62.1\%$ of them, and $17.0\%$ of the pool is unsure at a
        decisive target ($c^{\mathrm{t}}_p \ge 0.9$).}
    \label{fig:diagnosis}
\end{figure*}

